Label-Efficient Deep Learning in Medical Image Analysis: Challenges and Future Directions

Deep learning has significantly advanced medical imaging analysis (MIA), achieving state-of-the-art performance across diverse clinical tasks. However, its success largely depends on large-scale, high-quality labeled datasets, which are costly and time-consuming to obtain due to the need for expert annotation. To mitigate this limitation, label-efficient deep learning methods have emerged to improve model performance under limited supervision by leveraging labeled, unlabeled, and weakly labeled data. In this survey, we systematically review over 350 peer-reviewed studies and present a comprehensive taxonomy of label-efficient learning methods in MIA. These methods are categorized into four labeling paradigms: no label, insufficient label, inexact label, and label refinement. For each category, we analyze representative techniques across imaging modalities and clinical applications, highlighting shared methodological principles and task-specific adaptations. We also examine the growing role of health foundation models (HFMs) in enabling label-efficient learning through large-scale pre-training and transfer learning, enhancing the use of limited annotations in downstream tasks. Finally, we identify current challenges and future directions to facilitate the translation of label-efficient learning from research promise to everyday clinical care.

==> (inline-0) <==
\begin{tabular}{@{}llllll@{}}
\toprule
 &Reference & Organ &  Semi-SL Algorithm Design & Dataset & Publication \\ \midrule
\rule{0pt}{2ex} \multirow{20}{*}{\rotatebox{90}{Classification}}&  Madani \textit{et al.} \cite{madani2018semi}$_{2018}$ & Lung & Semi-superivsed GAN & NIH PLCO; NIH Chest X-Ray&  ISBI 2018\rule[-1.2ex]{0pt}{0pt} \\ 
\cline{2-6}
\rule{0pt}{2.5ex}&  \rule{0pt}{2.5ex}Diaz-Pinto \textit{et al.} \cite{diaz2019retinal} &  Retina  & Semi-supervised DCGAN  & ORIGA-light; DRISHTI-GS; RIM-ONE; HRF; DRD; &TMI 2019\\
&&&&sjchoi86-HRF; ACRIMA; DRIVE; Messidor &\rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
% \rule{0pt}{2.5ex}& Gyawali \textit{et al.} \cite{gyawali2019semi} & Lung & Temporal Ensembling + VAE  & Chexpert& AUC: 0.6697\rule[-1.2ex]{0pt}{0pt}\\
% \cline{2-6}
% \rule{0pt}{2.5ex}& Su \textit{et al.} \cite{su2019local} & Nuclei & Mean Teacher + Label Propagation& MoNuseg; Private Dataset: 17516 nuleus&MoNuseg: F1: 0.783; Private Dataset: F1: 0.7991\rule[-1.2ex]{0pt}{0pt}\\
% \cline{2-6}
\rule{0pt}{2.5ex}& Shi \textit{et al.} \cite{shi2020graph} & Lung; Breast & Graph Temporal Ensembling  & TCGA-Lung; TCGA-Breast&MIA 2020\rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
% \rule{0pt}{2.5ex}& Gyawali \textit{et al.} \cite{gyawali2020semi} & Lung; Skin& Mixup on Input and Latent Space & Chexpert; ISIC 2018 &Chexpert: AUC: 0.6847; ISIC: AUC: 0.9073 \rule[-1.2ex]{0pt}{0pt}\\
% \cline{2-6}
% \rule{0pt}{2.5ex}& Kamran \textit{et al.} \cite{kamran2021vtgan}  &  Retina   &     Semi-supervised GAN + ViT &  FFA  &   FID (Fréchet inception distance): 17.3; KID (Kernel inception distance):0.00053 \rule[-1.2ex]{0pt}{0pt}\\
% \cline{2-6}
\rule{0pt}{2.5ex}& Yu \textit{et al.} \cite{yu2021accurate} & Colon & Mean Teacher  & Private Dataset: 13,111 Images &Nature Commun. 2021\rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
% \rule{0pt}{2.5ex}& Marini \textit{et al.} \cite{marini2021semi}  &  Prostate  & Teacher-student model & TMA-Zurich; TCGA-PRAD & QWK (Quadratic Weighted Kappa): TMA-Zurich: 0.7645; TCGA-PRAD: 0.4529\rule[-1.2ex]{0pt}{0pt}\\
% \cline{2-6}
\rule{0pt}{2.5ex}& Wang \textit{et al.} \cite{wang2021deephybrid} & Breast; Retina & Virtual Adversarial Training + Self-training & RetinalOCT; Private Dataset: 39,904 Images&  MIA 2021\rule[-1ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}&Liu \textit{et al.} \cite{liu2022acpl} & Lung; Skin &  Anti-curriculum Self-training &ChestX-Ray14; ISIC 2018&CVPR 2022\rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
% \rule{0pt}{2.5ex}& Wen \textit{et al.} \cite{wen2022multi}    &  Brain   & Multi-scale clustering  &  UKBB; ADNI & Acc: 0.89 \rule[-1.2ex]{0pt}{0pt}\\
% \cline{2-6}
\rule{0pt}{2.5ex}& Zhang \textit{et al.} \cite{zhang2022boostmis}    &  Spinal cord   &Consistency Regularization + Pseudo-labeling + Active Learning & Private Dataset: 7,295 Images; & CVPR 2022 \rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}&Gao \textit{et al.} \cite{gao2023semi}  &  Multi-Organ   & Dual-task Consistency & TGCA-RCC; TCGA-BR; TGCA-LU& MIA 2023 \rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}&Zeng \textit{et al.} \cite{zeng2023pefat}  &  Colon; Skin; Chest  & Self-training + Feature Adversarial Training &  NCT-CRC-HE; ISIC 2018; Chest X-Ray14 & CVPR 2023 \rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}&Xie \textit{et al.} \cite{xie2023fundus}  &  Retina   & Semi-supervised GAN & iChallenge; ODIR& TMI 2023 \rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}&Yang \textit{et al.} \cite{yang2023hierarchical}  &  Multi-Organ   & Self-training & KC Dataset; ISIC 2018; RSNA Dataset& TMI 2023 \rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}& Huang \textit{et al.} \cite{huang2024systematic}  &  Multi-Organ   & Pseudo Label; Mean Teacher; MixMatch; FixMatch; FlexMatch; CoMatch & TissueMNIST; PathMNIST; TMED-2; AIROGS& CVPR 2024 \rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}& Berenguer \textit{et al.} \cite{berenguer2024semi}  & Lung; Skin; Knee & Consistency Regularization; Graph Attention & NIH-14 Chest X-ray; ISIC 2018; COV19-CT; Knee MRNet& MIA 2024 \rule[-1.2ex]{0pt}{0pt}\\
\hline
\rule{0pt}{2.5ex} \multirow{38}{*}{\rotatebox{90}{Segmentation}}& Bai \textit{et al.} \cite{bai2017semi}$_{2017}$ & Heart &  CRF-based Self-training   & Private Dataset: 8050 Images&MICCAI 2017 \rule[-1.2ex]{0pt}{0pt}\\
% \cline{2-6}
% \rule{0pt}{2.5ex}& Sedai \textit{et al.} \cite{sedai2017semi}$_{2017}$ & Retina & Teacher-student VAE  &  DRD & DSC: 0.80%$\pm$0.03 
% \rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex} &    Li \textit{et al.} \cite{li2018semipi}$_{2018}$ &  Skin & $\Pi$-model & ISIC 2017 & ArXiv 2018 \rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}& Nie \textit{et al.} \cite{nie2018asdnet}$_{2018}$ & Prostate & Self-training & Private Dataset: 70 Images &MICCAI 2018 \rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}& Yu \textit{et al.} \cite{yu2019uncertainty} &  Heart  & Uncertainty-aware Mean Teacher  & ASG  & MICCAI 2019 \rule[-1.2ex]{0pt}{0pt}\\ 
\cline{2-6} 
% \rule{0pt}{2.5ex}&Sedai \textit{et al.} \cite{sedai2019uncertainty} &  Retina  & Uncertainty-aware Teacher-student model  & Private Dataset: 570 Images&DSC: 0.91\rule[-1.2ex]{0pt}{0pt}\\ 
% \cline{2-6}
\rule{0pt}{2.5ex}&Zhou \textit{et al.} \cite{zhou2019semi} & Multi-Organ &  Multi-planar Co-training   & Private Dataset: 310 Volumes& WACV 2019 \rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
% \rule{0pt}{2.5ex}&Zhao \textit{et al.} \cite{zhao2019multi} & Brain & Co-training + Knowledge Distillation & MALC; OASIS & MALC: DSC: 0.792\rule[-1.2ex]{0pt}{0pt}\\
% \cline{2-6}
% \rule{0pt}{2.5ex}&Cao \textit{et al.} \cite{cao2020uncertainty} &  Breast  & Uncertainty-aware Temporal Ensembling  & Private Dataset: 170 Volumes; ISIC 2017 &Private Dataset: DSC: 0.7287; ISIC 2017: DSC: 0.8178\rule[-1.2ex]{0pt}{0pt}\\
% \cline{2-6}
\rule{0pt}{2.5ex}&Li \textit{et al.} \cite{li2020transformation} &  Liver; Retina; Skin  & Transformation-consistent Mean Teacher& ISIC 2017; REFUGE; LiTS& TNNLS 2020\rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}&Liu \textit{et al.} \cite{liu2020semi} &  Skin; Lung & Mean Teacher + Sample Relation Consistency &  ISIC 2018; ChestX-ray14& TMI 2020 \rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
% \rule{0pt}{2.5ex}&Xie \textit{et al.} \cite{xie2020pairwise} & Colon & Pairwise Relation Network  & GlaS; CRAG& GlaS: DSC: 0.906; CRAG: DSC: 0.892\rule[-1.2ex]{0pt}{0pt}\\
% \cline{2-6}
\rule{0pt}{2.5ex}&Li \textit{et al.} \cite{li2020shape} &  Heart & Shape-aware Consistency Regularization  & ASG& MICCAI 2020\rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
% \rule{0pt}{2.5ex}&Wang \textit{et al.} \cite{wang2020double} & Heart; Kidney & Double Uncertainty-Weighted Mean Teacher  & ASG; KiTS& ASG: DSC: 0.8965; KiTS: DSC: 0.8879\rule[-1.2ex]{0pt}{0pt}\\
% \cline{2-6}
% \rule{0pt}{2.5ex}&Zhou \textit{et al.}\cite{zhou2020deep} & Cervix  & Masked Mean Teacher   & Private Dataset: 5,480 Images&AJI (Averaged Jaccard Index): 0.6694; mAP: 0.4052 \rule[-1.2ex]{0pt}{0pt}\\
% \cline{2-6}
% \rule{0pt}{2.5ex}&Qu \textit{et al.}\cite{qu2020weakly} & Multi-Organ & Self-training + Background Propagation & MoNuSeg; Private Dataset: 40 Images & MoNuSeg: F1: 0.8282; Private Dataset: F1: 0.8879 \rule[-1.2ex]{0pt}{0pt}\\
% \cline{2-6}
% \rule{0pt}{2.5ex}& Xia \textit{et al.} \cite{xia2020uncertainty} & Pancreas; Abdomen & Uncertainty-aware Co-training   & NIH PCT; MoCTSeg&NIH PCT: DSC: 0.8118\rule[-1.2ex]{0pt}{0pt}\\
% \cline{2-6}
% \rule{0pt}{2.5ex}&Li \textit{et al.} \cite{li2020selftraining} & Multi-Organ &  Self-training + Self-supervised Learning  & MoNuSeg; ISIC 2017&MoNuSeg: F1: 0.7910; ISIC: F1: 0.8617\rule[-1.2ex]{0pt}{0pt}\\
% \cline{2-6}
\rule{0pt}{2.5ex}&Fan \textit{et al.} \cite{fan2020inf} & Lung &  Attention Self-training & IS-COVID & TMI 2020\rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
% \rule{0pt}{2.5ex}&Fang \textit{et al.} \cite{fang2020dmnet} & Kidney; Brain &  End-to-end Co-training & KiTS; BraTS 2018 & KiTS: mIoU: 0.902; BraTS: mIoU: 0.854\rule[-1.2ex]{0pt}{0pt}\\
% \cline{2-6}
\rule{0pt}{2.5ex}&Chaitanya \textit{et al.} \cite{chaitanya2021semi}  &  Heart; Prostate; Pancreas   &  Semi-supervised GAN + Deformation and Additive Intensity Field & ACDC; DECATHLON&MIA 2021\rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
% \rule{0pt}{2.5ex}&Xu \textit{et al.} \cite{xu2021shadow} &  Prostate & Shadow-consistent Mean Teacher   & Prostate-MRI-US-Biopsy; Private Dataset: 662 volumes&Prostate: DSC: 0.9225; Private Dataset: DSC: 0.9012\rule[-1.2ex]{0pt}{0pt}\\
% \cline{2-6}
% \rule{0pt}{2.5ex}&Huo \textit{et al.} \cite{huo2021atso} & Pancreas & Asynchronous Teacher-student  & NIH PCT; DECATHLON &NIH PCT: DSC: 0.8370; DECATHLON: DSC: 0.7671\rule[-1.2ex]{0pt}{0pt}\\
% \cline{2-6}
% \rule{0pt}{2.5ex}&Wang \textit{et al.} \cite{wang2021selfco} & Heart; Spleen; Prostate & Self-paced Co-training  & ACDC; DECATHLON; ProMRI&DSC: ACDC: 0.8778; DECATHLON: 0.8835; ProMRI: 0.7616\rule[-1.2ex]{0pt}{0pt}\\
% \cline{2-6}
\rule{0pt}{2.5ex}&Luo \textit{et al.} \cite{luo2021efficient}   &  Nasopharynx   &   Uncertainty Rectified Pyramid Consistency  &   Private Dataset: 258 MR Images &   MICCAI 2021\rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
% \rule{0pt}{2.5ex}&Shi \textit{et al.} \cite{shi2021inconsistency}  &  Pancreas; Heart   &     Uncertainty Estimation + Self-training & NIH PCT; ACDC; Endocardium MRI & DSC: NIH PCT: 0.6701; ACDC: 0.8610; Endocardium MRI: 0.8667 \rule[-1.2ex]{0pt}{0pt}\\
% \cline{2-6}
% \rule{0pt}{2.5ex}&Hu \textit{et al.} \cite{hu2021semi} &  Hippocampus; Heart  & Semi-supervised Contrastive Learning & DECATHLON; MM-WHS & DECATHLON: DSC: 0.866; MM-WHS: DSC: 0.764;\rule[-1.2ex]{0pt}{0pt}\\
% \cline{2-6}
\rule{0pt}{2.5ex}&Luo \textit{et al.} \cite{luo2021semi}  &  Heart;   & Dual-task Consistency & ASG; NIH PCT & AAAI 2021\rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
% \rule{0pt}{2.5ex}&Li \textit{et al.} \cite{li2021dualconsistency}    &  Lung   & Uncertainty-guided Dual Consistency& Private Dataset: 852 Volumes & DSC: 0.774; JI: 0.645\rule[-1.2ex]{0pt}{0pt}\\
% \cline{2-6}
\rule{0pt}{2.5ex}&Li \textit{et al.} \cite{li2021semantic} & Lung; Skin; Liver& StyleGAN2 & ChestX-ray14; JSRT Database; ISIC 2018; LiTS; CHAOS& CVPR 2021\rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}&You \textit{et al.} \cite{you2022simcvd} &  Heart; Pancreas& Mean Teacher + Contrastive Learning  & ASG; NIH PCT& TMI 2022\rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}&Wang \textit{et al.} \cite{wang2022semi} &  Heart; Prostate & Mean Teacher + Contrastive Learning& ACDC; ProMRI &MIA 2022\rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}&Wu \textit{et al.} \cite{wu2022mutual}  &  Heart; Pancreas  & Uncertainty-based Mutual Consistency  &   ASG; NIH PCT; ACDC & MIA 2022\rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
% \rule{0pt}{2.5ex}&Wu \textit{et al.} \cite{wu2022minimizing} &  Heart; Retina  & Risk Minimization  & ACDC; REFUGE; MM-WHS &  DSC: ACDC: 0.8392; REFUGE: 0.9126; MM-WHS: 0.8317\rule[-1.2ex]{0pt}{0pt}\\
% \cline{2-6}
% \rule{0pt}{2ex}&Wang \textit{et al.} \cite{wang2022rethinking}  &  Kidney; Heart; Liver & Generative Bayesian Deep Learning & KiTS; ASG; DECATHLON &  DSC: KiTS: 0.898; ASG: 0.884; DECATHLON: 0.935\rule[-1.2ex]{0pt}{0pt}\\
% \cline{2-6}
% \rule{0pt}{2.5ex}&Gao \textit{et al.} \cite{gao2022segmentation} &  Heart   & Mean Teacher & ACDC & DSC: 0.7954 \rule[-1.2ex]{0pt}{0pt}\\
% \cline{2-6}
\rule{0pt}{2.5ex}&Luo \textit{et al.} \cite{luo2022semi}  &  Heart   & Co-training Variant & ACDC & MIDL 2022 \rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}&Lei \textit{et al.} \cite{lei2022semi}  & Liver; Skin & Adversarial Consistency + Dynamic Convolution Network & LiTS; ISIC 2018 & TMI 2022\rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}&Meng \textit{et al.} \cite{meng2022dual}  &  Multi-Organ   & Consistency Regularization + Adaptive Graph Neural Network & SEG (Combined by Refuge; Drishti-GS; ORIGA; RIGA; & TMI 2022 \rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}&Shi \textit{et al.} \cite{shi2023deep}  &  Multi-Organ   & Consistency Regularization + Teacher-student Model & CVC; ETIS-Larib Polyp; Private Dataset: 1,100 images & MIA 2023 \rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}&Xu \textit{et al.} \cite{xu2023ambiguity}  &  Multi-Organ   & Mean Teacher & Left Atrium (LA) Dataset; BraTS 2019& MIA 2023 \rule[-1.2ex]{0pt}{0pt}\\
% \cline{2-6}
% \rule{0pt}{2.5ex}&Adiga \textit{et al.} \cite{adiga2023anatomically}  &  Multi-Organ   & Uncertainty-based Teacher-student Model & Left Atrium (LA) Dataset; FLARE 2021& DSC: 0.8660 \rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}&Bai \textit{et al.} \cite{bai2023bidirectional}  &  Multi-Organ  & Mean Teacher & Left Atrium (LA) Dataset; Pancreas-NIH; ACDC & CVPR 2023 \rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}&Miao \textit{et al.} \cite{miao2023caussl}  &  Multi-Organ   & Causality Co-training & ACDC; Pancreas-CT; BraTS 2019& ICCV 2023\rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}&Chaitanya \textit{et al.} \cite{chaitanya2023local}  &  Heart; Prostate &Self-training & ACDC; MICCAI 2019; MMWHS & MIA 2023\rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}&Wang \textit{et al.} \cite{wang2023mcf}  & Heart; Pancreas & Co-training & Left Atrial (LA) Dataset; NIH-Pancreas & CVPR 2023\rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}&Basak \textit{et al.} \cite{basak2023pseudo}  & Heart; Kidney; Gland & Contrastive Self-training & ACDC; KiTS19; CRAG & CVPR 2023\rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}&Zhang \textit{et al.} \cite{zhang2023multi}  & Heart; Pancreas & Co-training & Left Atrial (LA) Dataset; NIH-Pancreas & MIA 2023\rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}&Chen \textit{et al.} \cite{chen2022semi}  & Heart; Brain & Task-specific Consistency Regularization & MICCAI 2018; DECATHLON & TMI 2022\rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}&Bashir \textit{et al.} \cite{bashir2024consistency}  &  Multi-Organ   & Consistency Regularization & MoNuSeg; BCSS & MIA 2024\rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}&Su \textit{et al.} \cite{su2024mutual}  &  Heart; Stomach; Brain & Mutual Learning; Pseudo Label & Left Atrium (LA) Dataset; Pancreas-CT Dataset; Brats-2019 & MIA 2024\rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}&Chi \textit{et al.} \cite{chi2024adaptive}  &  Heart; Prostate & Consistency Regularization & ACDC; PROMISE12 & CVPR 2024\rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}&Ma \textit{et al.} \cite{ma2024constructing}  & Eye; Prostate; Heart & Mean Teacher with Domain Knowledge Transfer & Fundus dataset; Prostate dataset; M\&Ms dataset  & CVPR 2024\rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}&Miao \textit{et al.} \cite{miao2024cross}  &  Breast; Heart & Prompting Segment Anything Model & BUSI; ACDC  & MICCAI 2024\rule[-1.2ex]{0pt}{0pt}\\
\hline
\rule{0pt}{2.5ex} \multirow{4}{*}{\rotatebox{90}{Detection}} & Wang \textit{et al.} \cite{wang2020focalmix} & Lung & MixMatch + Focal Loss & LUNA; NLST & CVPR 2020\rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}&Zhou \textit{et al.} \cite{zhou2021ssmd} &  Multi-Organ  & Teacher-student Model + Adaptive Consistency Loss & DSB; DeepLesion & MIA 2021\rule[-1.2ex]{0pt}{0pt}\\ 
\cline{2-6}
\rule{0pt}{2.5ex}&Zhang \textit{et al.} \cite{zhang2024spatial} & Lung; Eye & GAN with Spatial Attention & RSNA Dataset; VinDr-CXR & MICCAI 2024\rule[-1.2ex]{0pt}{0pt}\\ 
\bottomrule
\end{tabular}
\begin{tabular}{@{}llllll@{}}
\toprule
 &Reference & Organ & MIL Algorithm Design & Dataset & Publication \\ \midrule
\rule{0pt}{2ex} \multirow{46}{*}{\rotatebox{90}{Classification}}&  Manivannan \textit{et al.} \cite{manivannan2017subcategory}$_{2017}$ &  Retina;   & Discriminative Subspace Transformation +  & Messidor; TMA-UCSB;  &TMI 2017\\
&&Breast&Margin-based Loss&DR Dataset; Private Dataset: 884 Images&\rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
% \rule{0pt}{3ex}&Zhu \textit{et al.} \cite{zhu2017deep}$_{2017}$ & Breast & Sparse MIL & INBreast & AUC: 0.89\rule[-1.2ex]{0pt}{0pt}\\
% \cline{2-6}
% \rule{0pt}{3ex}& \rule{0pt}{2.5ex}Mercan \textit{et al.} \cite{mercan2017multi}$_{2017}$& Breast & Multi-Label MIL & BCSC & Average-P (Average-Precision): 0.8068\rule[-1.2ex]{0pt}{0pt}\\
% \cline{2-6}
\rule{0pt}{2.5ex}&Ilse \textit{et al.} \cite{ilse2018attention}$_{2017}$ &  Breast; Colon & Attention-based MIL   &  TMA-UCSB; CRCHistoPhenotypes &ICML 2018\rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}&Couture \textit{et al.} \cite{couture2018multiple}$_{2018}$ &  Breast  & Quantile Function-based MIL   &  CBCS3  &MICCAI 2018\rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
% \rule{0pt}{2.5ex}&Das \textit{et al.} \cite{das2018multiple}$_{2018}$ &  Breast &  Multiple Instance Pooling   & BreakHis & Acc: 0.8906\rule[-1.2ex]{0pt}{0pt}\\
% \cline{2-6}
\rule{0pt}{2.5ex}&Liu \textit{et al.} \cite{liu2018landmark}$_{2018}$  & Brain & Landmark-based MIL    & ADNI; MIRIAD & MIA 2018\rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}&Campanella \textit{et al.} \cite{campanella2019clinical} &  Prostate; Skin; Lymph  & MIL + RNN   &  Private Dataset: 44,732 Images  & Nature Med. 2019\rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}&Wang \textit{et al.} \cite{wang2019rmdl} &  Breast &  Instance Features Recalibration   & Private Dataset: 608 Images & MIA 2019\rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
% \rule{0pt}{2.5ex}&Tennakoon \textit{et al.} \cite{tennakoon2019classification} & Retina; Lung & Extreme Value Theorem-based MIL & ReTOUCH; DLCST & DLCST: AUC: 0.96\\
% \cline{2-6}
\rule{0pt}{2.5ex}&Yao \textit{et al.} \cite{yao2019deep} & Lung; Brain & Multiple Instance FCN & NLST; TCGA&MICCAI 2019\rule[-1.2ex]{0pt}{0pt}\\
% \cline{2-6}
% \rule{0pt}{2.5ex}&Wang \textit{et al.} \cite{wang2020ud}  &  Retina  & Uncertainty-aware MIL + RNN Aggregation  &  Duke-AMD; Private Dataset: 4,644 Volumes & Acc: Duke-AMD: 0.979; Private Dataset: 0.951 \rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}&Zhao \textit{et al.} \cite{zhao2020predicting}  &  Colon & VAE-GAN Feature Extraction +    & TCGA-COAD & CVPR 2020\rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}&Chikontwe \textit{et al.} \cite{chikontwe2020multiple} & Colon & Jointly Learning of Instance- and Bag-level Feature   & Private Dataset: 366 Images & MICCAI 2020\rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}&Raju \textit{et al.} \cite{raju2020graph} & Colon & Graph Attention MIL  & MCO& MICCAI 2020\rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}&Han \textit{et al.} \cite{han2020accurate} & Lung & Automatic Instance Generation & Private Dataset: 460 Examples & TMI 2020\rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}&Yao \textit{et al.} \cite{yao2020whole}  & Lung; Colon & Siamese Multi-instance FCN + Attention MIL  & NLST; MCO &MIA 2020\rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}&Hashimoto \textit{et al.} \cite{hashimoto2020multi} & Lymph & Domain Adversarial + Multi-scale MIL  & Private Dataset: 196 Images & CVPR 2020 \rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}&Shao \textit{et al.} \cite{shao2021transmil}  &  Breast; Lung; Kidney   & Transformer-based MIL  & CAMELYON 2016; TCGA-NSCLC; TCGA-RCC& NeurIPS 2021\rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}&Li \textit{et al.} \cite{li2021dual} & Breast; Lung & Dual-stream MIL + Contrastive Learning  & CAMELYON 2016; TCGA Lung Cancer &CVPR 2021\rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}&Li \textit{et al.} \cite{li2021novel} & Lung & Virtual Bags + Self-SL Location Prediction  & Private Dataset: 460 Examples & MIA 2021 \rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}&Lu \textit{et al.} \cite{lu2021data} & Kidney; Lung;& Attention-based MIL + Clustering  & TCGA-RCC + Private Dataset: 135 WSIs; & Nature BME 2021\\
&&Lymph node&&CPTAC-NSCLC + Private Dataset: 131 WSIs;& \\
&&&&CAMELYON 2016,17 + Private Dataset: 133 WSIs& \rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}&Wang \textit{et al.} \cite{wang2022lymph} & Thyroid & Transformer-based MIL + Knowledge Distillation  & Private Dataset: 595 Images &TMI 2022\rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}&Zhang \textit{et al.} \cite{zhang2022dtfd} & Breast; Lung  & Double-Tier Feature Distillation MIL & CAMELYON 2016; TCGA-Lung &CVPR 2022 \rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}&Schirris \textit{et al.}\cite{schirris2022deepsmile} & Breast; Colon & Heterogeneity-aware MIL + Contrastive Learning  & TCGA-CRCk; TCGA-BC  &MIA 2022\rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}&Su \textit{et al.} \cite{su2022attention2majority} & Breast; Kidney & Intelligent Sampling Method + Attention MIL & CAMELYON 2016; Private Dataset: 112 Images &MIA 2022\rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}&Zhu \textit{et al.} \cite{zhu2022murcl} & Breast; Lung; Kidney& Reinforcement Learning + Contrastive Learning + MIL  & CAMELYON 2016; TCGA-Lung; TCGA-Kidney & TMI 2022\rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}&Yang \textit{et al.} \cite{yang2022micl} & Colon; Muscle & Curriculum Learning + MIL  & CRCHistoPhenotypes; Private Muscle Dataset: 266 Images&TMI 2022\rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}&Shi \textit{et al.} \cite{shi2023structure} & Stomach; Bladder & Multi-scale Graph MIL  & TCGA-STAD; TCGA-BLCA; Private Stomach Dataset: 574 Images&TMI 2023\rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}&Yan \textit{et al.} \cite{yan2023genemutation} & Bladder & Hierarchical Deep MIL  & TCGA-Bladder & MIA 2023\rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}&Shi \textit{et al.} \cite{shi2023mg} & Breast; Kidney& Multi-scale Transformer + MIL  & BRIGHT; TCGA-BRCA; TCGA-RCC & TMI 2023\rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}&Liu \textit{et al.} \cite{liu2024advmil} & Lung; Breast; Brain & GAN + MIL  & NLST; TCGA-BRCA; TCGA-LGG&MIA 2024 \rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}&Jin \textit{et al.} \cite{jin2024hmil} & Breast; Prostate; Cervix &  Coarse-to-fine Hierarchical Encoding MIL  & BRACS; PANDA; Private Cervical Dataset & TMI 2024 \rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}&Deng \textit{et al.} \cite{deng2024cross} & Brain; Colon   & Multi-scale Attention MIL & TCGA-GBMLGG; Private Colon Dataset & MIA 2024 \rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}&Qu \textit{et al.} \cite{qu2024pathology} & Cervix  & Vision-language Alignment MIL & TCGA-CESC; Private Cervical Dataset & ECCV 2024 \rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}&Li \textit{et al.} \cite{li2024dynamic} & Esophagus; Kidney; Lung & Dynamic Graph MIL & TCGA-ESCA; TCGA-Kidney; TCGA-Lung & CVPR 2024 \rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}&Guo \textit{et al.} \cite{guo2024histgen} & Multi-Organ & Hierarchical Region Encoding \& Pooling & TCGA-BRCA, LUAD, Kidney, STAD; UBC-OCEAN; TUPAC16 \textit{etc.}  & MICCAI 2024 \rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}&Yang \textit{et al.} \cite{yang2024mambamil} & Multi-Organ & State Space Model-based MIL & TCGA-BLCA, BRCA, Lung, Kidney, STAD; BRACS  & MICCAI 2024 \rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}&Tang \textit{et al.} \cite{tang2024feature} & Multi-Organ & Regional Transformer-based MIL & TCGA-BLCA, BRCA, LUAD, LUSC; CAMELYON16  & CVPR 2024 \rule[-1.2ex]{0pt}{0pt}\\
\hline
\rule{0pt}{3.5ex} \multirow{2}{*}{\rotatebox{90}{Segmentation}}& Jia \textit{et al.} \cite{jia2017constrained}$_{2017}$ &  Colon  & Multi-scale MIL + Area Constraint Regularization &  Private TMA/Colon Dataset: 60 Images/910 Images &TMI 2017\rule[-2ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{3.5ex}&Xu \textit{et al.} \cite{xu2019camel} &  Breast  & Instance-level and Pixel-level Label Generation &  CAMELYON 2016 & ICCV 2019\rule[-2ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{3.5ex} &  Dov \textit{et al.} \cite{dov2021weakly} &  Thyroid  & Maximum Likelihood Estimation-based MIL &  Private Dataset: 908 Images& MIA 2021\rule[-2ex]{0pt}{0pt}\\
\hline
\rule{0pt}{2.5ex} \multirow{4}{*}{\rotatebox{90}{Others}} &Schwab \textit{et al.} \cite{schwab2020localization}&  Lung  & Jointly Classification and Localization &  RSNA-Lung; MIMIC-CXR; Private Dataset: 1,003 Images&  ISBI 2020\rule[-1.2ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}&Wang \textit{et al.} \cite{wang2021learning} &  Pancreas  & Jointly Global-level Classification and    &  Private Dataset: 800 Images  & TMI 2021 \\
&&&Local-level Segmentation&&\rule[-1.2ex]{0pt}{0pt}\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llllll@{}}
\toprule
& Reference & Organ & Method & Dataset & Publication\\
\midrule
\rule{0pt}{2.5ex} \multirow{8}{*}{\rotatebox{90}{Detection}} &\rule{0pt}{2.5ex}Hwang \textit{et al.}~\cite{hwang2016self}                                                     & Lung; Breast                                  & CAM + Self-Transfer Learning                                & Private Dataset: 11K X-rays; DDSM; MIAS 
 & MICCAI 2016\rule[-1ex]{0pt}{0pt}\\
\cline{2-6}

\rule{0pt}{2.5ex} &Gondal \textit{et al.}~\cite{gondal2017weakly}                                                 & Eye                                           & CAM                                                        & DRD; DiaretDB1  & ICIP 2017  \rule[-1ex]{0pt}{0pt} \\
\cline{2-6}

\rule{0pt}{2.5ex} &Wang \textit{et al.}~\cite{wang2018weakly}                                                    & Eye                                           & Expectation-Maximization  & DRD; Messidor & TMI 2018 \rule[-1ex]{0pt}{0pt}\\
\cline{2-6}

\rule{0pt}{2.5ex} &Wang \textit{et al.}~\cite{wang2020weakly} & Lung                                          & CAM + Unsupervised Segmentation                             & Private Dataset: 540 CT Images                                          & TMI 2020 \rule[-1ex]{0pt}{0pt}\\
\cline{2-6}

\rule{0pt}{2.5ex} &Shen \textit{et al.}~\cite{shen2021interpretable} & Breast                                        & Globally-aware Multiple Instance Classifier  & NYUBCS; CBIS-DDSM   & MIA 2021 \rule[-1ex]{0pt}{0pt}\\
\cline{2-6}

\rule{0pt}{2.5ex} & Liu~\textit{et al.}~\cite{liu_tssk-net_2023} & Eye & contrastive learning; knowledge distillation & Private: 7,000 OCT & CBM 2023 \\
\cline{2-6}

\rule{0pt}{2.5ex} & Wang~\textit{et al.}~\cite{wang2024weakly}  & Breast  & Two-Stage Detection and Diagnosis Network  & BUSI; BLUI  & ISBI 2024  \rule[-1ex]{0pt}{0pt} \\
\cline{2-6}

\rule{0pt}{2.5ex} & Wang~\textit{et al.}~\cite{wang_annotation-efficient_2021}  & Cell  & Multi-task Learning  & VGG Cell; MBM; ADI; DCC  & MICCAI 2021  \rule[-1ex]{0pt}{0pt} \\
\midrule

\rule{0pt}{2.5ex}\multirow{29}{*}{\rotatebox{90}{Segmentation}} & Gong~\textit{et al.}~\cite{gong_3dsam-adapter_2024}  & Multi-organ  & Segment Anything Model (SAM) & KiTS21; MSD-Pancreas; LiTS17; MSD-Colon  & MIA 2024  \rule[-1ex]{0pt}{0pt} \\
\cline{2-6}

\rule{0pt}{2.5ex} & Cui~\textit{et al.}~\cite{cui_all--sam_2024}  & Multi-organ  & All--in--SAM  & MoNuSeg  & ACCC 2023  \rule[-1ex]{0pt}{0pt} \\
\cline{2-6}

\rule{0pt}{2.5ex} & Hu~\textit{et al.}~\cite{hu2023conditional}  & Brain; Kidney  & Conditional Diffusion Models  & BraTS; CHAOS  & MICCAI 2023  \rule[-1ex]{0pt}{0pt} \\
\cline{2-6}

\rule{0pt}{2.5ex} & Du~\textit{et al.}~\cite{du2024consistency}  & Brain; Skin; Lung  & CAM  & BraTs; ISIC; COVID-19  & CBME 2024  \rule[-1ex]{0pt}{0pt} \\
\cline{2-6}

\rule{0pt}{2.5ex} & Shen~\textit{et al.}~\cite{shen_fastsam3d_2024}  & Abdominal; Brain  & SAM; ViT  & AMOS; TotalSegmentator; BraTS  & MICCAI 2024  \rule[-1ex]{0pt}{0pt} \\
\cline{2-6}

\rule{0pt}{2.5ex} & Zhu~\textit{et al.}~\cite{zhu_feddm_2023}  & Prostate  & Collaborative Annotation Calibration & PROMISE12; CVC-ClinicDB; NCI-ISBI  & TMI 2023  \rule[-1ex]{0pt}{0pt} \\
\cline{2-6}

\rule{0pt}{2.5ex} & Chen~\textit{et al.}~\cite{chen_ma-sam_2024}  & Abdominal; Prostate  & Modality-agnostic SAM Adaptation  & BTCV; NIC-ISBI; MSDPancreas  & MIA 2024  \rule[-1ex]{0pt}{0pt} \\
\cline{2-6}

\rule{0pt}{2.5ex} & Lei~\textit{et al.}~\cite{lei_one-shot_2023}  & Abdominal  & Propagation-Reconstruction Network  & TCIA; StructSeg19; CHAOS; BTCV  & TMI 2023  \rule[-1ex]{0pt}{0pt} \\
\cline{2-6}

\rule{0pt}{2.5ex} & Wang~\textit{et al.}~\cite{wang2024sam}  & Brain  & SAM; Mixture of Experts (MoE)  & SPPIN  & MICCAI 2024  \rule[-1ex]{0pt}{0pt} \\
\cline{2-6}

\rule{0pt}{2.5ex} & Wong~\textit{et al.}~\cite{wong_scribbleprompt_2025}  &  Multi-organ &  Prompt Learning   & 77 datasets  & ECCV 2024  \rule[-1ex]{0pt}{0pt} \\
\cline{2-6}

\rule{0pt}{2.5ex} & Li~\textit{et al.}~\cite{li_sg-mian_2024}  & Skin  & Self-Guided Multiple Information Aggregation Network  & HAM10000; PH2   & CBME 2024  \rule[-1ex]{0pt}{0pt} \\
\cline{2-6}

\rule{0pt}{2.5ex} & Yue~\textit{et al.}~\cite{yue_surgicalsam_2024}  & Surgical Instruments  & Contrastive Prototype Learning; SAM  & EndoVis2018; EndoVis2017 & AAAI 2024   \rule[-1ex]{0pt}{0pt} \\
\cline{2-6}

\rule{0pt}{2.5ex} & Zhou~\textit{et al.}~\cite{zhou_weakly_2023}  & Cardiac  & Superpixel; Contrastive Regularization  & ACDC  & MICCAI 2023  \rule[-1ex]{0pt}{0pt} \\
\cline{2-6}

\rule{0pt}{2.5ex} & Ying~\textit{et al.}~\cite{ying2023weakly}  & Uterus  & Exponential Geodesic Distance Loss  & Private: 135 MRI & CBME 2023  \rule[-1ex]{0pt}{0pt} \\
\cline{2-6}

\rule{0pt}{2.5ex} & Nie~\textit{et al.}~\cite{nie_weakly-interactive-mixed_2023}  & Brain; Liver  & Weakly Interactive Mixed Learning  &  BraTS; LiTS   & JBHI 2023 \rule[-1ex]{0pt}{0pt} \\
\cline{2-6}

\rule{0pt}{2.5ex} & Du~\textit{et al.}~\cite{du_weakly-supervised_2023}  & Liver; Kidney   & Geometric Prior; Point Cloud  & LiTS; KiTS  & TMI 2023  \rule[-1ex]{0pt}{0pt} \\
\cline{2-6}

\rule{0pt}{2.5ex}  &\rule{0pt}{2.5ex}Nguyen \textit{et al.}~\cite{nguyen2019novel} & Eye                                           & CAM + CRF + Active Shape Model                               & Private Dataset: 40 MRI Images                                              & ICMIDL 2019 \rule[-1ex]{0pt}{0pt}\\
\cline{2-6}

\rule{0pt}{2.5ex} &Chen~\textit{et al.}~\cite{chen2022c} & prostate; Cardiac;              & Causal Inference; CAM & ACDC; ProMRI; CHAOS  & CVPR 2022 \rule[-1ex]{0pt}{0pt}\\
\cline{2-6}

&Khan \textit{et al.}~\cite{khan2019extreme} & Multi-organ                                 & Confidence Map Supervision            & SegTHOR                                                     & MICCAI 2019 \rule[-1ex]{0pt}{0pt}\\
\cline{2-6}

\rule{0pt}{2.5ex} &Zhao \textit{et al.}~\cite{zhao2020weakly} & Cell                                        & Self-/Co-/Hybrid-Training                                  & PHC; Phase100                                               & TMI 2020  \rule[-1ex]{0pt}{0pt}\\
\cline{2-6}

\rule{0pt}{2.5ex}  &Dorent \textit{et al.}~\cite{dorent2021inter} & Brain                                       & CNN + CRF                                                   & Vestibular-Schwannoma-SEG                                   & MICCAI 2021 \rule[-1ex]{0pt}{0pt}\\
\cline{2-6}

\rule{0pt}{2.5ex} & Guo~\textit{et al.}~\cite{guo2023sac} & Multi-organ & Superpixel; Confident learning & MoNuSeg & MIA 2023 \rule[-1ex]{0pt}{0pt} \\
\cline{2-6}

\rule{0pt}{2.5ex} & Xia~\textit{et al.}~\cite{xia_weakly_2023} & Multi-organ & Multi-task & MoNuSeg & TIM 2023 \rule[-1ex]{0pt}{0pt} \\
\cline{2-6}

\rule{0pt}{2.5ex} &Wang \textit{et al.}~\cite{wang2018interactive} & Body & Image-Specific Fine-Tuning & Private Dataset: 18 MRI Images; BRATS & TMI 2018 \rule[-1ex]{0pt}{0pt}\\
\cline{2-6}

\rule{0pt}{2.5ex} &Lee \textit{et al.}~\cite{lee2019scribble2label} & Cell                                     & Exponential Moving Average                                 & MoNuSeg & MICCAI 2020 \rule[-1ex]{0pt}{0pt}\\
\cline{2-6}

\rule{0pt}{2.5ex} &Zhang \textit{et al.}~\cite{zhang2022cyclemix} & Heart                                    & Mixup + Consistency                 & ACDC; MSCMRseg                                              & CVPR 2022 \rule[-1ex]{0pt}{0pt}\\
\cline{2-6}

\rule{0pt}{2.5ex}  &Rajchl \textit{et al.}~\cite{rajchl2016deepcut} & Brain; Lung                                   & DenseCRF                                                   & Private Dataset: 55 MRI Images                                              & TMI 2016 \rule[-1ex]{0pt}{0pt}\\
\cline{2-6}

\rule{0pt}{2.5ex} &Wang \textit{et al.}~\cite{wang2022recistsup} & lymph; Lung; Skin            &  RECIST
measurement propagation algorithm;                                         & TCIA;   & TMI 2022 \rule[-1ex]{0pt}{0pt}\\
\cline{2-6}

\rule{0pt}{2.5ex} & Zhu~\textit{et al.}~\cite{zhu_feddm_2023} & Prostate & Annotation calibration; Gradient de-conflicting & PROMISE12 & TMI 2023 \rule[-1ex]{0pt}{0pt} \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}llllll@{}}
\toprule
 &Reference & Organ & Sampling Method & Dataset & Publication \\ \midrule
\rule{0pt}{2ex} \multirow{10}{*}{\rotatebox{90}{Classification}}&  Gal \textit{et al.} \cite{gal2017deep} &  Skin  & BALD + KL-divergence  &  ISIC 2016 & ICML 2017\rule[-1.5ex]{0pt}{0pt}\\ 
\cline{2-6}
\rule{0pt}{2.5ex}&  Wu \textit{et al.} \cite{wu2021covid} &  Lung  & Loss Prediction Network  & CC-CCII Dataset & MIA 2021\rule[-1.5ex]{0pt}{0pt}\\ 
\cline{2-6}
\rule{0pt}{3ex}& Li \textit{et al.} \cite{li2021pathal}  &  Prostate  & CurriculumNet + O2U-Net  &  ISIC 2017; PANDA Dataset & TMI 2021\rule[-1.5ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}&  Qu \textit{et al.} \cite{qu2023openal} &  Colon  & Mahalanobis Distance  & NCT-CRC-HE-100K Dataset & MICCAI 2023\rule[-1.5ex]{0pt}{0pt}\\ 
\cline{2-6}
\rule{0pt}{2.5ex}&  Hu \textit{et al.} \cite{hu2023learning} & Colon; Lung & Gradient + Uncertainty & NCT-CRC-HE-100K Dataset; LC25000 & TMI 2023\rule[-1.5ex]{0pt}{0pt}\\ 
\cline{2-6}
\rule{0pt}{2.5ex}& \multirow{2}{*}{Mahapatra \textit{et al.} \cite{mahapatra2024gandalf}} &  \multirow{2}{*}{Chest}  & Graph Informativeness + & \multirow{2}{*}{CheXpert; ChestXray14; MedMNIST} & \multirow{2}{*}{MIA 2024}\rule[-1.5ex]{0pt}{0pt}\\
&&& Informative Augmentation && \\
\cline{2-6}
\rule{0pt}{2.5ex}& Schmidt \textit{et al.} \cite{schmidt2024focused} & Prostate  & Uncertainty + Out-of-Distribution Detection & PANDA Dataset & MIA 2024 \rule[-1.5ex]{0pt}{0pt}\\
\hline
\rule{0pt}{2.5ex} \multirow{18}{*}{\rotatebox{90}{Segmentation}}& Yang \textit{et al.} \cite{yang2017suggestive} & Gland; Lymph  & Cosine Similarity + Bootstrapping + FCN& GlaS 2015; Private Dataset: 80 US images &MICCAI 2017\rule[-1.5ex]{0pt}{0pt}\\ 
\cline{2-6}
\rule{0pt}{2.5ex} & Li \textit{et al.} \cite{li2020attention} & Gland; Brain & Cosine Similarity + Attention FCN & GlaS 2015; iSeg 2017 &MICCAI 2020\rule[-1.5ex]{0pt}{0pt}\\ 
\cline{2-6}
\rule{0pt}{2.5ex} & Shen \textit{et al.} \cite{shen2020deep} & Breast  & Cosine Similarity + Entropy + Dice& Private Dataset: 2,154 IHC images &MICCAI 2020\rule[-1.5ex]{0pt}{0pt}\\ 
\cline{2-6}
\rule{0pt}{2.5ex} & Nath \textit{et al.} \cite{nath2020diminishing} &  Brain  & Entropy + SVGD Optimization  &  MSD 2018 & TMI 2020 \rule[-1.5ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}& Ozdemir \textit{et al.} \cite{ozdemir2021active}  & Shoulder & BNN +  MMD Divergence & Private Dataset: 36 Volume of MRIs & Knowl.-Based Syst. 2021 \rule[-2ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}& Zhao \textit{et al.} \cite{zhao2021dsal} &  Hand; Skin  & Dice + U-Net  & RSNA-Bone; ISIC 2017 & JBHI 2021 \rule[-1.5ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}& \multirow{2}{*}{Atzeni \textit{et al.} \cite{atzeni2022deep}} &  \multirow{2}{*}{Brain}  & \multirow{2}{*}{Dice + FCN}  & MICCAI 2013 SATA Challenge; & \multirow{2}{*}{MIA 2022} \rule[-1.5ex]{0pt}{0pt}\\
&&&&Private Dataset: 266 Histology ROIs&\\
\cline{2-6}
\rule{0pt}{2.5ex}& Tang \textit{et al.} \cite{tang2023pld} &  Carotid  & KL-divergence + Mean Teacher U-Net++  & CUBS; Private Dataset: 350 US Images & MICCAI 2023 \rule[-1.5ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}& \multirow{2}{*}{Li \textit{et al.} \cite{li2023hal} }&  \multirow{2}{*}{Breast; Chest; Liver}  & \multirow{2}{*}{Entropy + Consistency + Diversity} & BUSI; CXRSet;  & \multirow{2}{*}{MIA 2023} \rule[-1.5ex]{0pt}{0pt}\\
&&&& Private Dataset: 90 3D CT Images; 3,200 US Images  & \\
\cline{2-6}
\rule{0pt}{2.5ex}& Kadir \textit{et al.} \cite{kadir2023edgeal} &  Eye  & KL-divergence + Entropy  & Duke; AROI; UMN & MICCAI 2023 \rule[-1.5ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}& Bai \textit{et al.} \cite{bai2023slpt} &  Breast  & Diversity + Uncertainty & Private Dataset: 941 CT Images & MICCAI 2023 \rule[-1.5ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}& Wang \textit{et al.} \cite{wang2024dual} &  Head; Neck  & Euclidean Distance & Private Dataset: 1,057 Volume of MRIs & TMI 2024 \rule[-1.5ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}& \multirow{2}{*}{Mahapatra \textit{et al.} \cite{mahapatra2024alfredo}} &  \multirow{2}{*}{Chest; Breast} & Uncertainty + Similarity + & \multirow{2}{*}{ChestXray14; CheXpert; Camelyon17} & \multirow{2}{*}{MIA 2024} \rule[-1.5ex]{0pt}{0pt}\\
&&&  Data Augmentation &&\\
\hline
\rule{0pt}{2.5ex} \multirow{5}{*}{\rotatebox{90}{Others}} & \multirow{2}{*}{Mahapatra \textit{et al.} \cite{mahapatra2018efficient}$_{\text{CS}}$}  &  \multirow{2}{*}{Chest}  & Bayesian Neural Network + & JSRT Database;& \multirow{2}{*}{MICCAI 2018}\\ 
& && cGAN Data Augmentation & ChestX-ray8 & \rule[-1.5ex]{0pt}{0pt}\\
\cline{2-6}
\rule{0pt}{2.5ex}& \multirow{2}{*}{Zhou \textit{et al.} \cite{zhou2021active}$_{\text{CD}}$} & 
\multirow{2}{*}{Colon} & Traditional Data Augmentation& Private Dataset: 6 colonoscopy videos & \multirow{2}{*}{MIA 2021} \\
& &&Entropy + Diversity & 38 polyp videos + 121 CTPA datasets & \rule[-1.5ex]{0pt}{0pt}\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}c|p{4cm}lp{0.39\textwidth}@{}}
% \begin{tabular}{@{}p{0.5cm}|p{3cm} p{2cm} p{9cm}@{}}
\toprule
\multicolumn{1}{c}{Organ}               & Dataset (Year)      & Task         & Link  \\ \hline
\multirow{32}{*}{Brain} & \rule{0pt}{2.5ex}BraTS (2012) & Segmentation & \url{http://www.imm.dtu.dk/projects/BRATS2012/data.html}   \\ 
\cline{2-4}
                       & \rule{0pt}{2.5ex}BraTS (2013)~\cite{menze2014multimodal}  & Segmentation & \url{https://www.smir.ch/BRATS/Start2013#!#download}   \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       & \rule{0pt}{2.5ex}BraTS (2015) & Segmentation & \url{https://www.smir.ch/BRATS/Start2015}   \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       & \rule{0pt}{2.5ex}BraTS (2017) & Segmentation & \url{https://sites.google.com/site/braintumorsegmentation/}   \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       & \rule{0pt}{2.5ex}BraTS (2018) & Segmentation & \url{https://wiki.cancerimagingarchive.net/pages/viewpage.action?pageId=37224922}   \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       & \rule{0pt}{2.5ex}MSD (2018)\cite{simpson2019large} &Segmentation &\url{https://drive.google.com/drive/folders/1HqEgzS8BV2c7xYNrZdEAnrHk7osJJ--2}   \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       & \rule{0pt}{2.5ex}dHCP (2018) \cite{makropoulos2018developing}            &Segmentation     &\url{http://www.developingconnectome.org/data-release/}       \rule[-1ex]{0pt}{0pt}\\ 
\cline{2-4}
                       &   \rule{0pt}{2.5ex}JSRT Database (2000)\cite{shiraishi2000development}            & Classification             &\url{http://db.jsrt.or.jp/eng.php}       \rule[-1ex]{0pt}{0pt}\\ 
% \cline{2-4}
%                        &\rule{0pt}{2.5ex}EFPL EM (2013) \cite{lucchi2013learning}              &Segmentation              &\url{https://www.epfl.ch/labs/cvlab/data/data-em/}    \rule[-1ex]{0pt}{0pt}   \\
\cline{2-4}
                       &\rule{0pt}{2.5ex}MRBrainS18 (2018)              &Segmentation              &\url{https://mrbrains18.isi.uu.nl/data/}       \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       &\rule{0pt}{2.5ex}BigBrain (2013)~\cite{amunts2013bigbrain}              &Segmentation              &\url{https://bigbrainproject.org/maps-and-models.html#download}       \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       &\rule{0pt}{2.5ex}MALC (2012)              &Segmentation              &\url{http://www.neuromorphometrics.com/2012_MICCAI_Challenge_Data.html}       \rule[-1ex]{0pt}{0pt}\\
% \cline{2-4}
%                        &\rule{0pt}{2.5ex}Vestibular-Schwannoma-SEG (2021)~\cite{shapey2021segmentation}              &Segmentation              &\url{https://wiki.cancerimagingarchive.net/pages/viewpage.action?pageId=70229053}       \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       &\rule{0pt}{2.5ex}TCIA (2015)~\cite{seff2015leveraging}              &Segmentation              &\url{https://www.cancerimagingarchive.net/}       \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       &\rule{0pt}{2.5ex}OASIS (2007)              &Segmentation              &\url{https://www.oasis-brains.org/#data}       \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       &\rule{0pt}{2.5ex}UKBB (2016)              &Classification              &\url{https://www.ukbiobank.ac.uk/}       \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       &\rule{0pt}{2.5ex}ADNI (2010)              &Classification              &\url{https://www.adni-info.org/}       \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       &\rule{0pt}{2.5ex}ABIDE (2016)              &Classification              &\url{https://fcon_1000.projects.nitrc.org/indi/abide/}       \rule[-1ex]{0pt}{0pt}\\
% \cline{2-4}
%                        &\rule{0pt}{2.5ex}FTD              &Classification              &\url{https://cind.ucsf.edu/research/grants/frontotemporal-lobar-}      \rule[-1ex]{0pt}{0pt}\\
%                        &&& \url{degenerationneuroimaging-initiative-0}\\
% \cline{2-4}
%                        &\rule{0pt}{2.5ex}Brain Tumor MRI (2022)              &Segmentation              &\url{https://www.kaggle.com/datasets/masoudnickparvar/brain-tumor-mri-dataset}       \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       &\rule{0pt}{2.5ex}MIRIAD (2012)              &Classification              & \url{https://www.ucl.ac.uk/drc/research/research-methods/minimal-interval-resonance-imaging-alzheimers-disease-miriad}      \rule[-1ex]{0pt}{0pt}\\
                       
\hline
\multirow{13}{*}{Chest}  &\rule{0pt}{2.5ex}IS-COVID (2020)~\cite{fan2020inf}          &Segmentation              &\url{http://medicalsegmentation.com/covid19/}       \rule[-1ex]{0pt}{0pt}\\ 
\cline{2-4}
                       &\rule{0pt}{2.5ex}CC-COVID (2020)~\cite{zhang2020clinically}              &Segmentation              &\url{https://ncov-ai.big.ac.cn/download?lang=en}       \rule[-1ex]{0pt}{0pt}\\ 
\cline{2-4}
                       &\rule{0pt}{2.5ex}NLST (2009)              &Detection              &\url{https://cdas.cancer.gov/datasets/nlst/}       \rule[-1ex]{0pt}{0pt}\\ 
\cline{2-4}
                       &\rule{0pt}{2.5ex}NIH Chest X-ray (2017)~\cite{wang2017chestx}              &Classification              &\url{https://www.kaggle.com/datasets/nih-chest-xrays/data}       \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       &\rule{0pt}{2.5ex}TCGA-Lung              &Classification              &\url{https://portal.gdc.cancer.gov/repository}       \rule[-1ex]{0pt}{0pt}\\
% \cline{2-4}
%                        &\rule{0pt}{2.5ex}DLCST (2007)              &Classification              &\url{https://clinicaltrials.gov/ct2/show/NCT00496977}       \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       &\rule{0pt}{2.5ex}LDCTGC (2016)              &Detection              &\url{https://www.aapm.org/grandchallenge/lowdosect/}       \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       &\rule{0pt}{2.5ex}ChestX (2018)~\cite{kermany2018identifying}              &Classification              &\url{https://data.mendeley.com/datasets/rscbjbr9sj/3}       \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       &\rule{0pt}{2.5ex}LUNA (2016)              &Detection              &\url{https://luna16.grand-challenge.org/}       \rule[-1ex]{0pt}{0pt}\\
\hline
\end{tabular}
\begin{tabular}{@{}c|p{4cm}lp{0.4\textwidth}@{}}
\toprule
\multicolumn{1}{c}{Organ}               & Dataset (Year)      & Task         & Link  \\ \hline
\multirow{23}{*}{Chest (Continued)} 
                &\rule{0pt}{2.5ex}CAD-PE (2019)              &Segmentation              &\url{https://ieee-dataport.org/open-access/cad-pe}       \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       &\rule{0pt}{2.5ex}SIIM-ACR (2019)              &Segmentation              &\url{https://www.kaggle.com/c/siim-acr-pneumothorax-segmentation}       \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       &\rule{0pt}{2.5ex}RSNA-Lung (2018)              &Detection              &\url{https://www.kaggle.com/c/rsna-pneumonia-detection-challenge}       \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       &\rule{0pt}{2.5ex}VinDr-CXR (2021)              &Detection              &\url{https://vindr.ai/datasets/cxr}       \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       &\rule{0pt}{2.5ex}Montgomery (2022)              &Segmentation              &\url{https://www.kaggle.com/datasets/raddar/tuberculosis-chest-xrays-montgomery}       \rule[-1ex]{0pt}{0pt}\\
% \cline{2-4}
%                        &\rule{0pt}{2.5ex}RICORD (2021)~\cite{tsai2021rsna}              &Segmentation              &\url{https://wiki.cancerimagingarchive.net/pages/viewpage.action?pageId=80969742}       \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       &\rule{0pt}{2.5ex}ChestXR (2021)              &Classification              &\url{https://cxr-covid19.grand-challenge.org/Dataset/}       \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       &\rule{0pt}{2.5ex}MIMIC-CXR (2019)~\cite{johnson2019mimic}             &Detection              &\url{https://physionet.org/content/mimic-cxr/2.0.0/}       \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       &\rule{0pt}{2.5ex}CC-CCII (2020)\cite{zhang2020clinically} &  Classification & \url{http://ncov-ai.big.ac.cn/download/}       \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       &\rule{0pt}{2.5ex}ChestX-ray8 (2017) \cite{wang2017chestx} & Segmentation  & \url{https://nihcc.app.box.com/v/ChestXray-NIHCC/}      \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       &\rule{0pt}{2.5ex}ChestX-ray14 (2019) & Classification & \url{https://stanfordmlgroup.github.io/competitions/chexpert/}       \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       &\rule{0pt}{2.5ex}CheXpert (2019) \cite{wang2017chestx} & Segmentation  & \url{https://stanfordmlgroup.github.io/competitions/chexpert/}       \rule[-1ex]{0pt}{0pt}\\
\hline
\multirow{4}{*}{Gland} & \rule{0pt}{2.5ex}GlaS (2015)\cite{sirinukunwattana2015stochastic} & Segmentation & \url{https://warwick.ac.uk/fac/cross_fac/tia/data/glascontest/download/}   \\ 
\cline{2-4}
                       &\rule{0pt}{2.5ex}CRAG (2017)  &Segmentation   &\url{https://warwick.ac.uk/fac/sci/dcs/research/tia/data/mildnet}   \rule[-1ex]{0pt}{0pt}\\
\hline
\multirow{10}{*}{Prostate} & \rule{0pt}{2.5ex}Prostate-MRI-US-Biopsy (2013)~\cite{sonn2013targeted} & Segmentation & \url{https://wiki.cancerimagingarchive.net/pages/viewpage.action?pageId=68550661}   \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       & \rule{0pt}{2.5ex}PANDA (2020) \cite{bulten2020panda}  &Classification   &\url{https://www.kaggle.com/c/prostate-cancer-grade-assessment/data/}   \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       & \rule{0pt}{2.5ex}ProMRI (2012)~\cite{litjens2014evaluation,tian2015superpixel}  &Segmentation   &\url{https://promise12.grand-challenge.org/}   \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       & \rule{0pt}{2.5ex}TMA-Zurich (2018)~\cite{arvaniti2018automated}  &Classification   &\url{https://www.nature.com/articles/s41598-018-30535-1?source=app#data-availability}   \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       & \rule{0pt}{2.5ex}GGC (2019)  &Classification   &\url{https://gleason2019.grand-challenge.org/Register/}   \rule[-1ex]{0pt}{0pt}\\
\hline
\multirow{7}{*}{Heart} & \rule{0pt}{2.5ex}MSCMRseg~\cite{zhuang2016multivariate} & Segmentation & \url{https://zmiclab.github.io/zxh/0/mscmrseg19/}   \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       & \rule{0pt}{2.5ex}MM-WHS (2017)  &Segmentation   &\url{https://zmiclab.github.io/zxh/0/mmwhs/}   \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       & \rule{0pt}{2.5ex}Endocardium-MRI (2008)~\cite{andreopoulos2008efficient}  &Segmentation   &\url{https://www.sciencedirect.com/science/article/pii/S1361841508000029#aep-e-component-id41}   \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       & \rule{0pt}{2.5ex}M\&Ms (2020)& Segmentation & \url{https://www.ub.edu/mnms/}\rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       & \rule{0pt}{2.5ex}ASG (2018)~\cite{xiong2021global}& Segmentation & \url{http://atriaseg2018.cardiacatlas.org/}\rule[-1ex]{0pt}{0pt}\\
\hline
\multirow{2}{*}{Eye} & \rule{0pt}{2.5ex}DRISHTI-GS (2014)~\cite{sivaswamy2014drishti} & Segmentation & \url{https://www.kaggle.com/datasets/lokeshsaipureddi/drishtigs-retina-dataset-for-onh-segmentation}   \rule[-1ex]{0pt}{0pt}\\
% \cline{2-4}
%                        & \rule{0pt}{2.5ex}RIM-ONE (2015)~\cite{fumero2015interactive}& Segmentation & \url{https://www.idiap.ch/software/bob/docs/bob/bob.db.rimoner3/stable/index.html}\rule[-1ex]{0pt}{0pt}\\
\hline
\end{tabular}
\begin{tabular}{@{}c|p{4cm}lp{0.4\textwidth}@{}}
% \begin{tabular}{@{}p{0.5cm}|p{3cm} p{2cm} p{9cm}@{}}
\toprule
\multicolumn{1}{c}{Organ}               & Dataset (Year)      & Task         & Link  \\ \hline
\multirow{28}{*}{Eye (Continued)}
                       & \rule{0pt}{2.5ex}REFUGE~\cite{orlando2020refuge}& Segmentation& \url{https://ieee-dataport.org/documents/refuge-retinal-fundus-glaucoma-challenge}\rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       & \rule{0pt}{2.5ex}DRD (2015)& Detection  & \url{https://www.kaggle.com/competitions/diabetic-retinopathy-detection}\rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       & \rule{0pt}{2.5ex}RetinalOCT (2018)~\cite{kermany2018identifying}& Classification & \url{https://www.kaggle.com/datasets/paultimothymooney/kermany2018}\rule[-1ex]{0pt}{0pt}\\
% \cline{2-4}
%                        & \rule{0pt}{2.5ex}DiaretDB1 (2007)~\cite{kauppi2007diaretdb1}& Detection & \url{https://www.it.lut.fi/project/imageret/diaretdb1/}\rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       & \rule{0pt}{2.5ex}ReTOUCH (2017)~\cite{bogunovic2019retouch} & Classification & \url{https://retouch.grand-challenge.org/}\rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       & \rule{0pt}{2.5ex}ORIGA-light (2010)~\cite{zhang2010origa} & Classification & \url{https://www.medicmind.tech/retinal-image-databases}  \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       & \rule{0pt}{2.5ex}sjchoi86-HRF (2017) & Classification & \url{https://github.com/cvblab/retina_dataset} \rule[-1ex]{0pt}{0pt}\\
% \cline{2-4}
%                        & \rule{0pt}{2.5ex}HRF (2013)~\cite{kohler2013automatic} & Classification & \url{https://www5.cs.fau.de/research/data/fundus-images/} \rule[-1ex]{0pt}{0pt}\\
% \cline{2-4}
%                        & \rule{0pt}{2.5ex}ACRIMA (2019) & Classification & \url{http://www.cvblab.webs.upv.es/project/acrima\_en/} \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       & \rule{0pt}{2.5ex}DRIVE (2004) & Classification & \url{https://drive.grand-challenge.org/} \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       & \rule{0pt}{2.5ex}Isfahan MISP (2017)& Segmentation & \url{https://www.ncbi.nlm.nih.gov/pmc/articles/PMC5394805/} \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       & \rule{0pt}{2.5ex}Duke-AMD (2014)~\cite{farsiu2014quantitative}& Classification & \url{https://people.duke.edu/~sf59/RPEDC_Ophth_2013_dataset.htm} \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       & \rule{0pt}{2.5ex}ADAM (2020)~\cite{fang2022adam}& Segmentation & \url{https://amd.grand-challenge.org/} \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       & \rule{0pt}{2.5ex}PALM (2019)~\cite{fu2019palm}& Segmentation & \url{https://palm.grand-challenge.org/} \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       & \rule{0pt}{2.5ex}FFA (2012)~\cite{hajeb2012diabetic}& Classification & \url{http://misp.mui.ac.ir/data/eye-images.html}\rule[-1ex]{0pt}{0pt}\\
% \cline{2-4}
%                        & \rule{0pt}{2.5ex}LAG (2019) & Classification & \url{https://github.com/smilell/AG-CNN}\rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       & \rule{0pt}{2.5ex}OCTA-500 (2022) & Classification & \url{https://ieee-dataport.org/open-access/octa-500}\rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       & \rule{0pt}{2.5ex}GAMMA (2021) & Classification  & \url{https://aistudio.baidu.com/aistudio/competition/detail/119/0/introduction} \rule[-1ex]{0pt}{0pt}\\
% \cline{2-4}
%                        & \rule{0pt}{2.5ex}DR Dataset (2015)~\cite{venkatesan2015simpler}& Classification & \url{https://github.com/ragavvenkatesan/np-mil/tree/master/data}\rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       & \rule{0pt}{2.5ex}Messidor (2014) \cite{decenciere2014feedback} &    Classification & \url{https://www.adcis.net/en/third-party/messidor/}\rule[-1ex]{0pt}{0pt}\\
\hline
\multirow{1}{*}{Kidney} & \rule{0pt}{2.5ex}KiTS (2019) & Segmentation & \url{https://kits21.kits-challenge.org/}   \rule[-1ex]{0pt}{0pt}\\
\hline
\multirow{7}{*}{Skin} & \rule{0pt}{2.5ex}HAM10000 (2018)~\cite{tschandl2018ham10000}& Segmentation & \url{https://dataverse.harvard.edu/dataset.xhtml?persistentId=doi:10.7910/DVN/DBW86T}   \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       & \rule{0pt}{2.5ex}ISIC (2016) \cite{gutman2016skin} &    Classification & \url{https://challenge.isic-archive.com/data/#2016} \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       & \rule{0pt}{2.5ex}ISIC (2017) \cite{codella2018skin} &  Segmentation & \url{https://challenge.isic-archive.com/data/#2017/} \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       & \rule{0pt}{2.5ex}ISIC (2018)~\cite{milton2019automated}& Segmentation & \url{https://challenge.isic-archive.com/landing/2018/} \rule[-1ex]{0pt}{0pt}\\
\hline
\multirow{2}{*}{Hand} & \rule{0pt}{2.5ex}RSNA-Bone (2017)\cite{halabi2019rsna} &  Segmentation & \url{https://www.rsna.org/education/ai-resources-and-training/ai-image-challenge/rsna-pediatric-bone-age-challenge-2017/}   \rule[-1ex]{0pt}{0pt}\\
\hline
% \multirow{5}{*}{Colon} & \rule{0pt}{2.5ex}MCO (2016)~\cite{jonnagaddala2016integration} & Classification & \url{https://www.tcrn.unsw.edu.au/transmart}   \rule[-1ex]{0pt}{0pt}\\
% \cline{2-4}
\multirow{5}{*}{Colon}                       & \rule{0pt}{2.5ex}KATHER (2018)~\cite{kather2019predicting}& Classification  & \url{https://zenodo.org/record/1214456#.Y8fgV-zP1hE} \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       & \rule{0pt}{2.5ex}MHIST (2021) & Classification & \url{https://bmirds.github.io/MHIST/} \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       & \rule{0pt}{2.5ex}CRCHistoPhenotypes (2016)~\cite{sirinukunwattana2016locality}& Classification &  \url{https://warwick.ac.uk/fac/cross_fac/tia/data/crchistolabelednucleihe} \rule[-1ex]{0pt}{0pt}\\
\hline
\end{tabular}
\begin{tabular}{@{}c|p{4cm}lp{0.4\textwidth}@{}}
% \begin{tabular}{@{}p{0.5cm}|p{3cm} p{2cm} p{9cm}@{}}
\toprule
\multicolumn{1}{c}{Organ}               & Dataset (Year)      & Task         & Link  \\ \hline
\multirow{3}{*}{Abdomen} & \rule{0pt}{2.5ex}ACDC (2018)~\cite{bernard2018deep}& Segmentation  & \url{https://www.creatis.insa-lyon.fr/Challenge/acdc/databases.html}   \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       & \rule{0pt}{2.5ex}CHAOS (2021)~\cite{kavur2021chaos}& Segmentation & \url{https://chaos.grand-challenge.org/} \rule[-1ex]{0pt}{0pt}\\
\hline
\multirow{28}{*}{Breast} & \rule{0pt}{2.5ex}BACH (2018) \cite{aresta2019bach} &    Classification & \url{https://iciar2018-challenge.grand-challenge.org/Dataset/}   \\ 
\cline{2-4}
                       &\rule{0pt}{2.5ex}NYUBCS (2019)~\cite{wu2019nyu}& Segmentation & \url{https://datacatalog.med.nyu.edu/dataset/10518}  \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       &\rule{0pt}{2.5ex}CBIS-DDSM (2017)~\cite{lee2017curated}& Segmentation & \url{https://www.kaggle.com/datasets/awsaf49/cbis-ddsm-breast-cancer-image-dataset}  \rule[-1ex]{0pt}{0pt}\\
% \cline{2-4}
%                        &\rule{0pt}{2.5ex}DDSM (1998)~\cite{heath1998current}& Detection & \url{https://www.kaggle.com/datasets/skooch/ddsm-mammography} \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       &\rule{0pt}{2.5ex}MIAS (2015)~\cite{suckling2015mammographic}& Detection & \url{https://www.kaggle.com/datasets/kmader/mias-mammography} \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       &\rule{0pt}{2.5ex}TCGA-Breast & Classification & \url{https://portal.gdc.cancer.gov/repository} \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       &\rule{0pt}{2.5ex}INBreast (2012) & Classification & \url{https://biokeanos.com/source/INBreast} \rule[-1ex]{0pt}{0pt}\\
% \cline{2-4}
%                        &\rule{0pt}{2.5ex}BCSC (2013)~\cite{oster2013development} & Classification & \url{https://www.bcsc-research.org/data}\rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       &\rule{0pt}{2.5ex}BreastPathQ (2019)& Classification & \url{https://breastpathq.grand-challenge.org/Overview/} \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       &\rule{0pt}{2.5ex}CAMELYON (2016)& Classification & \url{https://camelyon16.grand-challenge.org/Data/} \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       &\rule{0pt}{2.5ex}CAMELYON (2017)& Classification & \url{https://camelyon17.grand-challenge.org/Data/} \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       &\rule{0pt}{2.5ex}BreakHis (2016)& Classification & \url{https://web.inf.ufpr.br/vri/databases/breast-cancer-histopathological-database-breakhis/} \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       &\rule{0pt}{2.5ex}CBCS3 (2018)~\cite{troester2018racial}& Classification & \url{https://unclineberger.org/cbcs/for-researchers/}  \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       &\rule{0pt}{2.5ex}TNBC (2018)~\cite{naylor2018segmentation}& Segmentation & \url{https://ega-archive.org/datasets/EGAD00001000063} \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       &\rule{0pt}{2.5ex}TUPAC (2016)~\cite{veta2019predicting}& Segmentation & \url{https://github.com/CODAIT/deep-histopath}  \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       &\rule{0pt}{2.5ex}MITOS12~\cite{ludovic2013mitosis}& Segmentation & \url{http://ludo17.free.fr/mitos_2012/dataset.html}  \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       &\rule{0pt}{2.5ex}MITOS14& Segmentation & \url{https://mitos-atypia-14.grand-challenge.org/Dataset/}  \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       &\rule{0pt}{2.5ex}TMA-UCSB (2014)~\cite{kandemir2014empowering}& Classification & \url{https://bioimage.ucsb.edu/research/biosegmentation}  \rule[-1ex]{0pt}{0pt}\\
\hline
\multirow{5}{*}{Cell} & \rule{0pt}{2.5ex}PHC (2013)~\cite{mavska2014benchmark}& Segmentation & \url{http://celltrackingchallenge.net/}   \\ 
% \cline{2-4}
%                        &\rule{0pt}{2.5ex}Phase100~\cite{zhao2018pyramid}& Segmentation & \url{http://celltrackingchallenge.net/2d-datasets/}  \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       &\rule{0pt}{2.5ex}CPM (2017)~\cite{vu2019methods}& Segmentation & \url{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=CPM+17}  \rule[-1ex]{0pt}{0pt}\\
\hline
\multirow{3}{*}{Liver} & \rule{0pt}{2.5ex}LiTS (2017)& Segmentation & \url{https://competitions.codalab.org/competitions/17094}  \\
\cline{2-4}
                       &\rule{0pt}{2.5ex}PAIP (2019) & Segmentation & \url{https://paip2019.grand-challenge.org/Dataset/} \rule[-1ex]{0pt}{0pt}\\
\hline
\multirow{4}{*}{Lymph Node} & \rule{0pt}{2.5ex}PatchCAMELYON (2017) & Classification  & \url{https://patchcamelyon.grand-challenge.org/Download/}  \\
\cline{2-4}
                       &\rule{0pt}{2.5ex}NIH LN (2016) & Classification &  \url{https://wiki.cancerimagingarchive.net/pages/viewpage.action?pageId=19726546} \rule[-1ex]{0pt}{0pt}\\
\hline
\multirow{2}{*}{Pancreas} & \rule{0pt}{2.5ex}NIH PCT& Segmentation & \url{https://wiki.cancerimagingarchive.net/display/Public/Pancreas-CT}  \\
\hline
\end{tabular}
\begin{tabular}{@{}c|p{4cm}lp{0.4\textwidth}@{}}
% \begin{tabular}{@{}p{0.5cm}|p{3cm} p{2cm} p{9cm}@{}}
\toprule
\multicolumn{1}{c}{Organ}               & Dataset (Year)      & Task         & Link  \\ \hline
\multirow{18}{*}{Multi-organ} & \rule{0pt}{2.5ex}DSB (2018)& Segmentation & \url{https://www.kaggle.com/competitions/data-science-bowl-2018/data}  \\
\cline{2-4}
                       &\rule{0pt}{2.5ex}DeepLesion (2018)~\cite{yan2018deeplesion}& Detection & \url{https://nihcc.app.box.com/v/DeepLesion} \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       &\rule{0pt}{2.5ex}WTS (2020)~\cite{keikhosravi2020non}& Super-resolution & \url{https://www.nature.com/articles/s42003-020-01151-5#data-availability} \rule[-1ex]{0pt}{0pt}\\
                       
\cline{2-4}
                       &\rule{0pt}{2.5ex}DECATHLON (2019)~\cite{simpson2019large}& Segmentation & \url{http://medicaldecathlon.com/} \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       &\rule{0pt}{2.5ex}MoNuSeg (2017)~\cite{kumar2017dataset}& Segmentation & \url{https://monuseg.grand-challenge.org/} \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       &\rule{0pt}{2.5ex}MoCTSeg (2018)~\cite{gibson2018automatic}& Segmentation & \url{https://www.synapse.org/#!Synapse:syn3376386} \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       &\rule{0pt}{2.5ex}BTCV (2017)~\cite{gibson2018multi}& Segmentation & \url{https://zenodo.org/record/1169361#.Y8Ud-OxBwUE} \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       &\rule{0pt}{2.5ex}CT-ORG~\cite{roth2015deeporgan,rister2020ct}& Segmentation & \url{https://wiki.cancerimagingarchive.net/pages/viewpage.action?pageId=61080890}  \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       &\rule{0pt}{2.5ex}NIH PLCO (2011)~\cite{oken2011screening}& Classification & \url{https://cdas.cancer.gov/datasets/plco/} \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       &\rule{0pt}{2.5ex}BCV (2017) & Segmentation & \url{https://www.synapse.org/#!Synapse:syn3193805/files/} \rule[-1ex]{0pt}{0pt}\\
\cline{2-4}
                       &\rule{0pt}{2.5ex}MIDOG~\cite{aubreville2021mitosis}& Segmentation & \url{https://imig.science/midog/the-dataset/} \rule[-1ex]{0pt}{0pt}\\
\hline
\end{tabular}
